Assessment of the Mass Loss and Radius Change of 3I/ATLAS Based on Observed Production Rates

Formed from the debris of planet formation, interstellar comets provide invaluable insights into the chemical compositions of planetary systems outside of our Solar System. Spectroscopic observations of 3I/ATLAS, the third interstellar object, reveal production of numerous volatiles and refractory species throughout its trajectory. In this paper we present a framework to calculate the change in radius of an object on an arbitrary trajectory at any point in its orbit, applicable to any small body experiencing mass loss. We next provide a comprehensive, machine readable table containing volatile and refractory production rates from all reported observations of 3I/ATLAS pre- and post-perihelion. Applying these equations to 3I/ATLAS, we calculate that it has lost $\sim$ 1.71-5.24 meters of its surface during its passage through the Solar System from gas alone, corresponding to $\sim$ 10$^{10}$ kg and $\sim$ 0.40-1.25% of its initial mass. Considering dust-to-gas ratios from 1-4, we estimate surface erosion down to depths $>$10 meters. We present these calculations as approximations and lower limits based on discontinuous observational data with varying methodology and instrumentation. Conservative and optimistic estimates were calculated over a range of heliocentric distances defined by the onset of activity in reported observations and the typical onset of sublimation distance for each species, respectively. The reported production rates combined with the change in radius calculation can be used to estimate subsurface locations of various species within the nucleus of 3I/ATLAS.

==> (inline-0) <==
\begin{longtable}{lllllll}
\caption{Catalog of production rates for chemical species $Q_X$ from observations of 3I/ATLAS. Includes error associated with $Q_X$, observation dates, heliocentric distance $r_H$, facility used to obtained observation, and relevant citation. Upper limit production rates are indicated with $<$ sign and repeated entries are indicated with three dots. Note that the errors are of the same order of magnitude as the corresponding value of $Q_X$.}\\
\label{tab:Q-table}\\
\hline\hline
Volatile         & Production Rate       & Error                 & Observation Date                 & $r_H$        & Facility     & Reference                    \\ 
\endfirsthead
\endhead

\endfoot
\endlastfoot
                 & [s $^{-1}$]           & [s $^{-1}$]           &                      & [au]         &              &                              \\
\hline
H$_2$O           & $<9.10 \times 10^{26}$              & 0.00                  & 07/04/25--05/26/25   & 4.37         & X-SHOOTER    & \citet{Alvarez-Candal2025}   \\
                 & $7.40 \times 10^{26}$              & 5.00                  & 07/31/25             & 3.51         & UVOT         & \citet{Xing2025}             \\
                 & $3.20 \times 10^{26}$              & 0.20                  & 08/01/25--08/15/25   & 3.20         & SPHEREx      & \citet{Lisse2025a}           \\
                 & $2.23 \times 10^{26}$              & 0.08                  & 08/06/25             & 3.32         & JWST/NIRSpec & \citet{Cordiner2025}          \\
                 & $<1.50 \times 10^{26}$              & 0.00                  & 08/08/25--08/12/25   & 3.10--3.30   & SPHEREx      & \citet{Lisse2025b}           \\
                 & $1.36 \times 10^{27}$              & 0.50                  & 08/19/25             & 2.90         & UVOT         & \citet{Xing2025}             \\
                 & $<9.46 \times 10^{27}$              & 0.00                  & 08/26/25--09/03/25   & 2.54         & TMRT         & \citet{Li2026}               \\
                 & $1.45 \times 10^{28}$              & 0.52                  & 09/08/25--09/09/25   & 2.27         & ...          & ...                          \\
                 & $2.08 \times 10^{28}$              & 0.41                  & 09/18/25--09/23/25   & 1.96         & ...          & ...                          \\
                 & $8.00 \times 10^{28}$              & 0.80                  & 11/02/25             & 1.36         & MAJIS/JUICE  & \citet{BockeleeMorvan2026}   \\
                 & $<1.60 \times 10^{29}$              & 0.00                  & 11/04/25             & 1.37         & ALMA/ACA     & \citet{Salazar-Manzano2026}  \\
                 & $3.17 \times 10^{29}$              & 0.004                  & 11/06/25             & 1.40         & SOHO/SWAN    & \citet{Combi2025}            \\
                 & $2.31 \times 10^{29}$              & 0.003                  & 11/09/25             & 1.42         & ...          & ...                          \\
                 & $2.35 \times 10^{29}$              & 0.004                  & 11/10/25             & 1.43         & ...          & ...                          \\
                 & $2.36 \times 10^{29}$              & 0.004                  & 11/12/25             & 1.45         & ...          & ...                          \\
                 & $6.80 \times 10^{28}$              & 0.70                  & ...                  & 1.45         & MAJIS/JUICE  & \citet{BockeleeMorvan2026}   \\
                 & $3.94 \times 10^{28}$              & 1.30                  & 11/13/25             & 1.46         & SOHO/SWAN    & \citet{Tan2026}              \\
                 & $2.45 \times 10^{29}$              & 0.004                  & ...                  & 1.47         & ...          & \citet{Combi2025}            \\
                 & $2.09 \times 10^{29}$              & 0.04                  & 11/14/25           & 1.48         & ...          & ...                          \\
                 & $5.15 \times 10^{28}$              & 1.65                  & 11/15/25           & 1.49         & ...          & \citet{Tan2026}              \\
                 & $2.19 \times 10^{29}$              & 0.004                  & ...                & 1.50         & ...          & \citet{Combi2025}            \\
                 & $4.23 \times 10^{28}$              & 1.37                  & 11/16/25           & 1.50         & ...          & \citet{Tan2026}              \\
                 & $1.91 \times 10^{29}$              & 0.004                  & ...                & 1.51         & ...          & \citet{Combi2025}            \\
                 & $3.34 \times 10^{28}$              & 1.07                  & 11/17/25           & 1.52         & ...          & \citet{Tan2026}              \\
                 & $3.92 \times 10^{28}$              & 1.27                  & 11/18/25           & 1.53         & ...          & ...                            \\
                 & $2.51 \times 10^{29}$              & 0.004                  & ...                & 1.55         & ...          & \citet{Combi2025}            \\
                 & $4.70 \times 10^{28}$              & 0.70                  & 11/19/25           & 1.56         & MAJIS/JUICE  & \citet{BockeleeMorvan2026}   \\
                 & $3.90 \times 10^{29}$              & 0.05                  & ...                & 1.56         & SOHO/SWAN    & \citet{Combi2025}            \\
                 & $2.19 \times 10^{29}$              & 0.004                  & 11/20/25           & 1.58         & ...          & ...                          \\
                 & $2.55 \times 10^{28}$              & 1.08                  & 11/25/25           & 1.67         & ...          & \citet{Tan2026}              \\
                 & $4.10 \times 10^{28}$              & 1.20                  & ...                & 1.68         & MAJIS/JUICE  & \citet{BockeleeMorvan2026}   \\
                 & $1.83 \times 10^{28}$              & 0.66                  & 11/26/25           & 1.69         & SOHO/SWAN    &\citet{Tan2026}                \\
                 & $1.43 \times 10^{29}$              & 0.004                  & ...               & 1.68         & ...          & \citet{Combi2025}            \\
                 & $4.08 \times 10^{28}$              & 0.07                  & 12/02/25           & 1.84         & ...          & ...                          \\
                 & $2.46\times 10^{28}$              & 0.76                  & 12/03/25           & 1.86         & ...          & \citet{Tan2026}              \\
                 & $7.60 \times 10^{27}$             & 2.70                  & ...                & 1.86         & ...          & \citet{Combi2025}            \\
                 & $1.55 \times 10^{28}$              & 0.66                  & 12/04/25           & 1.89         & ...          & \citet{Tan2026}              \\
                 & $2.43 \times 10^{28}$              & 0.10                  & ...                & 1.89         & ...          & \citet{Combi2025}            \\
                 & $1.88 \times 10^{28}$              & 0.66                  & 12/05/25           & 1.91         & ...          & \citet{Tan2026}              \\
                 & $1.14 \times 10^{28}$              & 0.22                  & ...                & 1.91         & ...          & \citet{Combi2025}            \\
                 & $1.30 \times 10^{28}$              & 0.45                  & 12/06/25           & 1.94         & ...          & \citet{Tan2026}              \\
                 & $3.68\times 10^{28}$              & 0.08                  & ...                & 1.94         & ...          & \citet{Combi2025}            \\
                 & $1.26 \times 10^{28}$              & 0.51                  & 12/07/25           & 1.96         & ...          & \citet{Tan2026}              \\
                 & $2.04 \times 10^{28}$              & 0.14                  & ...                & 1.96         & SOHO/SWAN    & \citet{Combi2025}            \\
                 & $1.50 \times 10^{28}$              & 0.54                  & 12/08/25           & 1.99         & ...          & \citet{Tan2026}              \\
                 & $1.40 \times 10^{28}$              & 0.28                  & 12/08/25--12/15/25 & 2.00--2.20   & SPHEREx      & \citet{Lisse2026}            \\
                 & $1.00 \times 10^{28}$              & 0.25                  & 12/09/25           & 1.99         & SWAN-SOHO    & \citet{Combi2025}            \\
                 & $1.60 \times 10^{28}$              & 0.13                  & 12/10/25           & 2.01         & ...          & ...                          \\
                 & $1.13 \times 10^{28}$              & 0.42                  & 12/15/25           & 2.18         & ...          & \citet{Tan2026}              \\
                 & $1.13 \times 10^{28}$              & 0.48                  & 12/16/25           & 2.22         & SWAN-SOHO    & \citet{Tan2026}              \\
                 & $3.78 \times 10^{27}$              & 0.03                  & 12/16/25           & 2.20         & JWST/MIRI    & \citet{Belyakov2026}         \\
                 & $1.28 \times 10^{28}$              & 0.47                  & 12/17/25           & 2.24         & SWAN-SOHO    & \citet{Tan2026}              \\
                 & $1.61 \times 10^{27}$              & 0.01                  & 12/22/25           & 2.40         & JWST/NIRSpec & \citet{Cordiner2026}         \\
                 & $8.70 \times 10^{26}$              & 0.05                  & ...                & 2.40         & ...          & \citet{Roth2026}             \\
                 & $1.57 \times 10^{27}$              & 0.01                  & ...                & 2.40         & ...          & \citet{Roth2026-3Icoma}      \\
                 & $9.82 \times 10^{26}$              & 0.13                  & 12/23/25           & 2.40         & ...          & \citet{Roth2026}             \\
                 & $1.55 \times 10^{27}$              & 0.12                  & ...                & 2.40         & ...          & \citet{Roth2026-3Icoma}      \\
                 & $1.69 \times 10^{27}$              & 0.05                  & 12/23/25           & 2.40         & ...          & \citet{Cordiner2026}         \\
                 & $1.05 \times 10^{27}$              & 0.02                  & 12/27/25           & 2.54         & JWST/MIRI    & \citet{Belyakov2026}         \\
\hline
CO$_2$           & $1.70 \times 10^{26}$              & 0.01                  & 08/06/25             & 3.32         & JWST/NIRSpec & \citet{Cordiner2025}          \\
                 & $1.60 \times 10^{27}$              & 0.10                  & 08/01/25--08/15/25   & 3.20         & SPHEREx      & \citet{Lisse2025a}           \\
                 & $9.40 \times 10^{26}$              & 0.30                  & 08/08/25--08/12/25   & 3.10--3.30   & SPHEREx      & \citet{Lisse2025b}           \\
                 & $8.20 \times 10^{27}$              & 0.80                  & 11/02/25             & 1.36         & MAJIS/JUICE  & \citet{BockeleeMorvan2026}   \\
                 & $6.90 \times 10^{27}$              & 1.00                  & 11/12/25             & 1.45         & ...          & ...                          \\
                 & $5.90 \times 10^{27}$              & 1.40                  & 11/19/25             & 1.56         & ...          & ...                          \\
                 & $4.00 \times 10^{27}$              & 0.70                  & 11/25/25             & 1.68         & ...          & ...                          \\
                 & $3.00 \times 10^{27}$              & 0.45                  & 12/08/25--12/15/25   & 2.00--2.20   & SPHEREx      & \citet{Lisse2026}            \\
                 & $8.70 \times 10^{27}$              & 0.09                  & 12/16/25             & 2.20         & JWST/MIRI    & \citet{Belyakov2026}         \\
                 & $1.76 \times 10^{27}$              & 0.01                  & 12/23/25             & 2.40         & JWST/NIRSpec & \citet{Cordiner2026}         \\
                 & $1.59 \times 10^{27}$              & 0.01                  & ...                  & 2.40         & ...          & \citet{Roth2026-3Icoma}      \\
                 & $5.42 \times 10^{27}$              & 0.06                  & 12/27/25             & 2.54         & JWST/MIRI    & \citet{Belyakov2026}         \\
\hline
CO               & $<1.10 \times 10^{27}$              & 0.00                  & 07/18/25--07/21/25   & 3.94 -- 3.84 & JCMT         & \citet{Hinkle2025}           \\
                 & $3.70 \times 10^{26}$              & 0.20                  & 08/06/25             & 3.32         & JWST/NIRSpec & \citet{Cordiner2025}         \\
                 & $1.00 \times 10^{26}$              & 0.25                  & 08/01/25--08/15/25   & 3.20         & SPHEREx      & \citet{Lisse2025a}           \\
                 & $<2.80 \times 10^{26}$              & 0.00                  & 08/08/25--08/12/25   & 3.10--3.30   & ...          & \citet{Lisse2025b}           \\
                 & $5.75 \times 10^{27}$              & 1.91                  & 09/07/25--09/29/25   & 2.01         & 13.7 m MWT   & \citet{Li2026}               \\
                 & $6.80 \times 10^{27}$              & 0.11                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
                 & $7.60 \times 10^{27}$              & 1.50                  & 12/08/25--12/15/25   & 2.00--2.20   & SPHEREx      & \citet{Lisse2026}            \\
                 & $3.50 \times 10^{27}$              & 0.02                  & 12/23/25             & 2.40         & JWST/NIRSpec & \citet{Roth2026}             \\
                 & $3.82 \times 10^{27}$              & 0.01                  & ...                  & 2.40         & ...          & \citet{Roth2026-3Icoma}      \\
                 & $3.94 \times 10^{27}$              & 0.01                  & 12/23/25             & 2.40         & ...          & \citet{Cordiner2026}         \\
\hline
CN               & $<5.60 \times 10^{24}$              & 0.00                  & 07/02/25             & 4.47         & TTT          & \citet{delaFuenteMarcos2025} \\
                 & $<5.60 \times 10^{23}$              & 0.00                  & 07/04/25--07/05/25   & 4.41         & X-SHOOTER    & \citet{Alvarez-Candal2025}   \\
                 & $<9.80 \times 10^{23}$              & 0.00                  & 07/12/25             & 4.14         & SNIFS        & \citet{Hoogendam2025b}       \\
                 & $<9.77 \times 10^{23}$              & 0.00                  & 07/23/25             & 3.78         & X-SHOOTER    & \citet{Rahatgaonkar2025}     \\
                 & $1.29 \times 10^{24}$              & 1.05                  & 07/27/25             & 3.65         & ...          & ...                         \\
                 & $1.38 \times 10^{24}$              & 1.05                  & 07/30/25             & 3.55         & ...          & ...                         \\
                 & $5.25 \times 10^{24}$              & 1.10                  & 08/09/25             & 3.23         &  ...         & ...                         \\
                 & $5.80 \times 10^{24}$              & 1.90                  & 08/10/25             & 3.16         & MDM          & \citet{Salazar-Manzano2025}  \\
                 & $1.70 \times 10^{24}$              & 1.99                  & 08/12/25             & 3.14         & UVES         & \citet{Rahatgaonkar2025}     \\
                 & $4.82 \times 10^{24}$              & 0.34                  & ...                  & 3.14         & MDM          & \citet{Salazar-Manzano2025}  \\
                 & $1.58 \times 10^{24}$              & 1.99                  & ...                  & 3.14         & UVES         & \citet{Hutsemekers2026a}      \\
                 & $3.80 \times 10^{24}$              & 1.02                  & 08/14/25             & 3.07         & X-SHOOTER    & \citet{Rahatgaonkar2025}     \\
                 & $3.89 \times 10^{24}$              & 1.12                  & 08/15/25             & 3.04         & UVES         & \citet{Rahatgaonkar2025}     \\
                 & $3.89 \times 10^{24}$              & 1.12                  & ...                  & 3.04         & X-SHOOTER    & \citet{Hutsemekers2026a}      \\
                 & $4.17 \times 10^{24}$              & 1.02                  & 08/16/25             & 3.01         & ...          & \citet{Rahatgaonkar2025}     \\
                 & $6.34 \times 10^{24}$              & 0.29                  & 08/16/25             & 2.97         & MDM          & \citet{Salazar-Manzano2025}  \\
                 & $7.17 \times 10^{24}$              & 0.38                  & 08/17/25             & 2.94         & ...          & ...                          \\
                 & $8.40 \times 10^{23}$              & 3.20                  & 08/18/25             & 2.94         & SNIFS        & \citet{Hoogendam2025b}       \\
                 & $6.46 \times 10^{24}$              & 1.02                  & 08/21/25             & 2.85         & X-SHOOTER    & \citet{Rahatgaonkar2025}     \\
                 & $1.70 \times 10^{24}$              & 0.50                  & 08/24/25             & 2.75         & KCWI         & \citet{Hoogendam2025a}       \\
                 & $5.70 \times 10^{24}$              & 1.50                  & 08/27/25             & 2.66         & LRIS         & \citet{Medler2026}           \\
                 & $6.16 \times 10^{24}$              & 1.10                  & 08/28/25             & 2.64         & UVES         & \citet{Hutsemekers2026a}      \\
                 & $<2.45 \times 10^{25}$              & 0.00                  & ...                  & 2.45         & VLT/ESPRESSO & \citet{Luco2026}               \\
                 & $9.12 \times 10^{24}$              & 1.07                  & 09/3/25--09/4/25     & 2.44         & UVES         & \citet{Hutsemekers2026a}      \\
                 & $<3.55 \times 10^{25}$              & 0.00                  & 09/03/25            & 2.42          & VLT/ESPRESSO & \citet{Luco2026}               \\
                 & $<8.91 \times 10^{25}$              & 0.00                  & 09/08/25            & 2.28          & ...          & \citet{Luco2026}               \\
                 & $4.07 \times 10^{25}$              & 1.51                  & 09/09/25            & 2.25          & ...          & \citet{Luco2026}               \\
                 & $1.07 \times 10^{25}$              & 1.02                  & 09/10/25            & 2.25          & UVES         & \citet{Hutsemekers2026a}     \\
                 & $4.07 \times 10^{25}$              & 1.20                  & ...                 & 2.22          & VLT/ESPRESSO & \citet{Luco2026}               \\
                 & $2.19 \times 10^{25}$              & 1.02                  & 09/11/25            & 2.22          & UVES         & \citet{Hutsemekers2026a}     \\
                 & $3.24 \times 10^{25}$              & 1.38                  & ...                 & 2.19          & VLT/ESPRESSO & \citet{Luco2026}               \\
                 & $2.88 \times 10^{25}$              & 1.02                  & 09/12/25            & 2.19         & UVES          & \citet{Hutsemekers2026a}    \\
                 & $6.17 \times 10^{25}$              & 1.51                  & ...                 & 2.17         & VLT/ESPRESSO  & \citet{Luco2026}               \\
                 & $2.69 \times 10^{25}$              & 1.02                  & 09/14/25            & 2.14         & UVES          & \citet{Hutsemekers2026a}     \\
                 & $1.17 \times 10^{26}$              & 1.17                  & 09/15/25            & 2.08         & VLT/ESPRESSO  & \citet{Luco2026}               \\
                 & $1.41 \times 10^{26}$              & 1.41                  & 09/16/25            & 2.06         & ...           & ...                          \\
                 & $6.31 \times 10^{25}$              & 1.17                  & 09/17/25            & 3.03         & ...           & ...                          \\
                 & $6.03 \times 10^{25}$              & 1.15                  & 09/18/25            & 2.00         & ...           & ...                          \\
                 & $3.63 \times 10^{25}$              & 1.17                  & 09/19/25            & 1.98         & ...           & ...                          \\
                 & $4.07 \times 10^{25}$              & 1.05                  & 09/20/25            & 1.97         & X-SHOOTER     & \citet{Hutsemekers2026a}     \\
                 & $7.76 \times 10^{25}$              & 1.15                  & ...                 & 1.95         & VLT/ESPRESSO  & \citet{Luco2026}             \\
                 & $5.01 \times 10^{25}$              & 1.05                  & 09/22/25            & 1.92         & X-SHOOTER     & \citet{Hutsemekers2026a}     \\
                 & $4.90 \times 10^{25}$              & 1.20                  & ...                 & 1.90         & VLT/ESPRESSO  & \citet{Luco2026}               \\
                 & $5.25 \times 10^{25}$              & 1.05                  & 09/23/25            & 1.90         & X-SHOOTER     & \citet{Hutsemekers2026a}      \\
                 & $7.94 \times 10^{25}$              & 1.20                  & ...                 & 1.87         & VLT/ESPRESSO  & \citet{Luco2026}               \\
                 & $5.37 \times 10^{25}$              & 1.05                  & 09/24/25            & 1.87         & X-SHOOTER     & \citet{Hutsemekers2026a}      \\
                 & $1.55 \times 10^{25}$              & 1.15                  & ...                 & 1.85         & VLT/ESPRESSO  & \citet{Luco2026}               \\
                 & $5.37 \times 10^{25}$              & 1.05                  & 09/25/25            & 1.85         & X-SHOOTER     & \citet{Hutsemekers2026a}      \\
                 & $1.60 \times 10^{26}$              & 0.50                  & 11/16/25            & 1.50         & KCWI          & \citet{Hoogendam2026}        \\
                 & $8.91 \times 10^{25}$              & 1.29                  & 11/25/25            & 1.67         & VLT/ESPRESSO  & \citet{Luco2026}               \\
                 & $6.17 \times 10^{25}$              & 1.38                  & 11/26/25            & 1.70         & ...           & \citet{Luco2026}               \\
                 & $8.13 \times 10^{25}$              & 1.15                  & 11/27/25            & 1.72         & ...           & \citet{Luco2026}               \\
                 & $3.20 \times 10^{25}$              & 1.20                  & 11/30/25            & 1.79         & SNIFS         & \citet{Medler2026}           \\
                 & $2.18 \times 10^{25}$              & 1.05                  & 12/02/25            & 1.85         & BFOSC         & \citet{Zhao2026}             \\
                 & $6.76 \times 10^{25}$              & 1.38                  & 12/04/25            & 1.88         & VLT/ESPRESSO  & \citet{Luco2026}               \\
                 & $3.31 \times 10^{25}$              & 1.05                  & ...                 & 1.89         & YFOSC         & \citet{Zhao2026}              \\
                 & $8.91 \times 10^{25}$              & 1.29                  & 12/06/25            & 1.93         & VLT/ESPRESSO  & \citet{Luco2026}               \\
                 & $3.09 \times 10^{25}$              & 1.05                  & ...                 & 1.95         & YFOSC         & \citet{Zhao2026}              \\
                 & $3.16 \times 10^{25}$              & 1.05                  & 12/07/25            & 1.97         & ...           & ...                          \\
                 & $1.95 \times 10^{25}$              & 1.05                  & 12/17/25            & 2.25         & ...           & ...                          \\
                 & $2.75 \times 10^{25}$              & 1.07                  & 12/19/25            & 2.31         & ...           & ...                          \\
                 & $1.45 \times 10^{25}$              & 1.15                  & 12/20/25            & 2.33         & BFOSC         & ...                          \\
                 & $<3.39 \times 10^{25}$              & 0.00                  & 12/21/25            & 2.35         & VLT/ESPRESSO  & \citet{Luco2026}               \\
                 & $<3.10 \times 10^{24}$              & 0.00                  & 12/23/25            & 2.40         & JWST/NIRSpec  & \citet{Cordiner2026}         \\
                 & $1.26 \times 10^{25}$              & 1.15                  & 12/23/25            & 2.42         & BFOSC         & \citet{Zhao2026}             \\
                 & $8.91 \times 10^{24}$              & 1.15                  & 12/26/25            & 2.51         & BFOSC         & \citet{Zhao2026}             \\
                 & $8.91 \times 10^{24}$              & 1.05                  & 12/28/25            & 2.57         & YFOSC         & ...                          \\
                 & $6.03 \times 10^{24}$              & 1.07                  & 1/11/26             & 3.00         & ...           & ...                          \\
                 & $4.37 \times 10^{24}$              & 1.07                  & 1/20/26             & 3.29         & ...           & ...                          \\

\hline
HCN              & $<1.70 \times 10^{24}$              & 0.00                  & 07/16/25--07/17/25   & 4.01 --3.97  & JCMT         & \citet{Hinkle2025}           \\
                 & $<1.50 \times 10^{25}$              & 0.00                  & 08/07/25             & 3.29         & JCMT         & \citet{Coulson2025}          \\
                 & $<2.10 \times 10^{25}$              & 0.00                  & 08/15/25             & 3.00         & ...          & ...                          \\
                 & $<1.70 \times 10^{25}$              & 0.00                  & 08/22/25             & 2.8          & ...          & ...                          \\
                 & $<1.40 \times 10^{25}$              & 0.00                  & 08/28/25             & 2.81         & ...          & ...                          \\
                 & $<1.10 \times 10^{25}$              & 0.00                  & 09/03/25             & 2.63         & ...          & ...                          \\
                 & $1.20 \times 10^{25}$              & 0.50                  & 09/07/25             & 2.33         & ...          & ...                          \\
                 & $5.00 \times 10^{24}$              & 1.00                  & 09/12/25             & 2.17         & ALMA /ACA    & \citet{Roth2025}             \\
                 & $4.00 \times 10^{25}$             & 1.70                  & 09/14/25             & 2.14         & JCMT         & \citet{Coulson2025}          \\
                 & $1.00 \times 10^{25}$             & 0.10                  & 09/15/25             & 2.11         & ALMA /ACA    & \citet{Roth2025}             \\
                 & $4.10 \times 10^{25}$             & 0.20                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
                 & $6.75 \times 10^{24}$             & 0.54                  & 12/22/25             & 2.37         & ALMA /ACA    & \citet{Cordiner2026}         \\
\hline
OH               & $<8.20 \times 10^{26}$              & 0.00                  & 07/04/25--05/26/25   & 4.41         & X-SHOOTER    & \citet{Alvarez-Candal2025}   \\
                 & $<1.48 \times 10^{26}$              & 0.00                  & 07/27/25             & 3.14         & UVES         & \citet{Rahatgaonkar2025}     \\
                 & $<8.00 \times 10^{27}$              & 0.00                  & 08/26/25--09/03/25   & 2.54         & TMRT         & \citet{Li2026}               \\
                 & $3.80 \times 10^{26}$              & 1.10                  & 08/28/25             & 2.64         & UVES         & \citet{Hutsemekers2026a}     \\
                 & $6.16 \times 10^{26}$              & 1.05                  & 09/03/25--09/04/25   & 2.44         & ...          & ...                          \\
                 & $1.32 \times 10^{28}$              & 0.47                  & 09/09/25             & 2.27         & TMRT         & \citet{Li2026}               \\
                 & $1.89 \times 10^{28}$              & 0.37                  & 09/18/25--09/23/25   & 1.96         & ...          & ...                          \\
                 & $1.74 \times 10^{27}$              & 1.35                  & 09/10/25             & 2.25         & UVES         & \citet{Hutsemekers2026a}     \\
                 & $2.14 \times 10^{27}$              & 1.26                  & 09/12/25             & 2.19         & ...          & ...                          \\
\hline
Ni               & $1.62 \times 10^{22}$              & 1.35                  & 07/23/25             & 3.78         & X-SHOOTER    & \citet{Rahatgaonkar2025}     \\
                 & $1.29 \times 10^{22}$              & 1.62                  & ...                  & 3.78         & ...          & \citet{Hutsemekers2026a}      \\
                 & $2.75 \times 10^{22}$              & 1.44                  & 07/27/25             & 3.65         & ...          & \citet{Rahatgaonkar2025}     \\
                 & $2.24 \times 10^{22}$              & 1.62                  & ...                  & 3.65         & ...          & \citet{Hutsemekers2026a}      \\
                 & $2.69 \times 10^{22}$              & 1.14                  & 07/30/25             & 3.55         & ...          & ...                          \\
                 & $3.71 \times 10^{22}$              & 1.32                  & ...                  & 3.55         & ...          & \citet{Rahatgaonkar2025}     \\
                 & $1.32 \times 10^{23}$              & 1.12                  & 08/09/25             & 3.23         & ...          & ...                           \\
                 & $6.76 \times 10^{22}$              & 1.05                  & ...                  & 3.23         & ...          & \citet{Hutsemekers2026a}      \\
                 & $6.61 \times 10^{22}$              & 1.15                  & 08/12/25             & 3.14         & UVES         & ...                          \\
                 & $6.60 \times 10^{22}$              & 1.15                  & ...                  & 3.14         & ...          & \citet{Rahatgaonkar2025}     \\
                 & $1.23 \times 10^{23}$              & 1.17                  & 08/14/25             & 3.07         & X-SHOOTER    & ...                          \\
                 & $6.76 \times 10^{22}$              & 1.17                  & ...                  & 3.07         & ...          & \citet{Hutsemekers2026a}      \\
                 & $5.49 \times 10^{22}$              & 1.20                  & 08/15/25             & 3.04         & UVES         & ...                          \\
                 & $5.49 \times 10^{24}$              & 1.20                  & ...                  & 3.04         & ...          & \citet{Rahatgaonkar2025}       \\
                 & $1.41 \times 10^{24}$              & 1.20                  & 08/16/25             & 3.01         & X-SHOOTER    & ...                          \\
                 & $8.13 \times 10^{22}$              & 1.15                  & ...                  & 3.01         & ...          & \citet{Hutsemekers2026a}      \\
                 & $1.99 \times 10^{22}$             & 1.17                   & 08/21/25             & 2.85         & ...          & \citet{Rahatgaonkar2025}       \\
                 & $1.20 \times 10^{22}$              & 1.15                  & ...                  & 2.85         & X-SHOOTER   & \citet{Hutsemekers2026a}      \\
                 & $1.86 \times 10^{23}$              & 1.12                  & 08/28/25             & 2.64         & UVES         & ...                          \\
                 & $3.23 \times 10^{23}$              & 1.09                  & 09/03/25--09/04/25   & 2.44         & ...          & ...                          \\
                 & $5.62 \times 10^{23}$              & 1.07                  & 09/10/25             & 2.25         & ...          & ...                          \\
                 & $6.30 \times 10^{23}$              & 1.07                  & 09/12/25             & 2.19         & ...          & ...                          \\
                 & $1.12 \times 10^{24}$              & 1.12                  & 09/20/25             & 1.97         & X-SHOOTER    & ...                          \\
                 & $1.78 \times 10^{24}$            & 1.10                  & 09/22/25             & 1.92         & ...          & ...                          \\
                 & $1.99 \times 10^{24}$              & 1.10                  & 09/23/25             & 1.90         & ...          & ...                          \\
                 & $1.95 \times 10^{24}$              & 1.01                  & 09/24/25             & 1.87         & ...          & ...                          \\
                 & $2.04 \times 10^{24}$             & 1.01                  & 09/25/25             & 1.85         & ...          & ...                          \\
                 & $7.47 \times 10^{24}$              & 0.27                  & 11/16/25             & 1.50         & KCWI         & \citet{Hoogendam2026}        \\
                 & $9.77 \times 10^{24}$              & 1.05                  & 12/02/25             & 1.85         & BFOSC        & \citet{Zhao2026}             \\
                 & $8.71 \times 10^{24}$              & 1.23                  & 12/04/25             & 1.89         & YFOSC        & ...                          \\
                 & $7.76 \times 10^{24}$              & 1.23                  & 12/06/25             & 1.95         & ...          & ...                          \\
                 & $9.12 \times 10^{23}$              & 1.07                  & ...                  & 1.93         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $6.76 \times 10^{24}$              & 1.23                  & 12/07/25             & 1.97         & YFOSC        & \citet{Zhao2026}             \\
                 & $9.33 \times 10^{23}$              & 1.10                  & 12/10/25             & 2.04         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $7.78 \times 10^{23}$              & 1.07                  & 12/15/25             & 2.18         & ...          & ...                          \\
                 & $7.76 \times 10^{24}$              & 1.14                  & 12/16/25             & 2.20         & JWST/MIRI    & \citet{Belyakov2026}         \\
                 & $5.01 \times 10^{24}$              & 1.23                  & 12/17/25             & 2.25         & YFOSC        & \citet{Zhao2026}             \\
                 & $3.63 \times 10^{24}$              & 1.23                  & 12/19/25             & 2.31         & ...          & ...                          \\
                 & $4.7 \times 10^{24}$              & 1.05                  & 12/20/25             & 2.33         & BFOSC        & ...                          \\
                 & $6.16 \times 10^{23}$              & 1.10                  & 12/21/25             & 2.35         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $3.98 \times 10^{24}$              & 1.05                  & 12/23/25             & 2.42         & BFOSC        & \citet{Zhao2026}             \\
                 & $3.39 \times 10^{24}$              & 1.05                  & 12/26/25             & 2.51         & ...          & ...                          \\
                 & $4.57 \times 10^{23}$              & 1.10                  & ...                  & 2.50         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $2.88 \times 10^{24}$              & 1.23                  & 12/28/25             & 2.57         & YFOSC        & \citet{Zhao2026}             \\
                 & $1.82 \times 10^{23}$              & 1.12                  & 01/11/26             & 2.99         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $1.95 \times 10^{24}$              & 1.23                  & ...                  & 3.00         & YFOSC        & \citet{Zhao2026}             \\
                 & $1.14 \times 10^{23}$              & 1.15                  & 01/19/26             & 3.24         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $1.51 \times 10^{24}$             & 1.23                  & 01/20/26             & 3.29         & YFOSC        & \citet{Zhao2026}             \\
                 & $7.59 \times 10^{22}$              & 1.17                  & 01/27/26             & 3.50         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $2.75 \times 10^{22}$              & 1.26                  & 02/07/26             & 3.85         & ...          & ...                          \\

\hline
Fe               & $<6.76 \times 10^{21}$              & 0.00                  & 08/12/25             & 3.14         & UVES         & \citet{Hutsemekers2026a}      \\
                 & $<1.38 \times 10^{22}$              & 0.00                  & 08/15/25             & 3.04         & ...          & ...                           \\
                 & $1.00 \times 10^{22}$              & 1.20                  & 08/28/25             & 2.64         & ...          & ...                          \\
                 & $4.00 \times 10^{22}$              & 1.10                  & 09/03/25--09/04/25   & 2.44         & ...          & ...                          \\
                 & $1.15 \times 10^{23}$              & 1.07                  & 09/10/25             & 2.25         & ...          & ...                          \\
                 & $1.58 \times 10^{23}$              & 1.05                  & 09/12/15             & 2.19         & ...          & ...                          \\
                 & $4.78 \times 10^{23}$              & 1.07                  & 09/20/25             & 1.97         & X-SHOOTER    & ...                          \\
                 & $8.51 \times 10^{23}$              & 1.07                  & 09/22/25             & 1.92         & ...          & ...                          \\
                 & $1.00 \times 10^{24}$              & 1.05                  & 09/23/25             & 1.90         & ...          & ...                          \\
                 & $1.15 \times 10^{24}$              & 1.07                  & 09/24/25             & 1.87         & ...          & ...                          \\
                 & $1.17 \times 10^{24}$              & 1.07                  & 09/25/25             & 1.85         & ...          & ...                          \\
                 & $6.30 \times 10^{24}$              & 0.10                  & 11/16/25             & 1.50         & KCWI         & \citet{Hoogendam2026}        \\
                 & $2.04 \times 10^{24}$              & 1.05                  & 12/02/25             & 1.85         & BFOSC        & \citet{Zhao2026}             \\
                 & $1.99 \times 10^{24}$              & 1.23                  & 12/04/25             & 1.89         & YFOSC        & \citet{Zhao2026}             \\
                 & $2.09 \times 10^{24}$              & 1.10                  & 12/04/25             & 1.88         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $8.32 \times 10^{23}$              & 1.02                  & 12/06/25             & 1.93         & ...          & ...                          \\
                 & $1.74 \times 10^{24}$              & 1.23                  & 12/06/25             & 1.95         & YFOSC        & \citet{Zhao2026}            \\
                 & $1.48 \times 10^{24}$              & 1.23                  & 12/07/25             & 1.97         & ...          & ...                          \\
                 & $8.51 \times 10^{23}$              & 1.02                  & 12/10/25             & 2.04         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $6.03 \times 10^{23}$              & 1.02                  & 12/15/25             & 2.18         & ...          & ...                          \\
                 & $5.62 \times 10^{24}$              & 1.23                  & 12/17/25             & 2.25         & YFOSC        & \citet{Zhao2026}             \\
                 & $4.07 \times 10^{24}$              & 1.23                  & 12/19/25             & 2.31         & ...          & ...                          \\
                 & $4.17 \times 10^{24}$              & 1.07                  & 12/20/25             & 2.33         & BFOSC        & ...                          \\
                 & $3.16 \times 10^{23}$              & 1.02                  & 12/21/25             & 2.35         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $2.45 \times 10^{23}$              & 1.07                  & 12/23/25             & 2.42         & BFOSC        & \citet{Zhao2026}            \\
                 & $1.86 \times 10^{23}$              & 1.02                  & 12/26/25             & 2.50         & UVES         & \citet{Hutsemekers2026b}      \\
                 & $1.74 \times 10^{23}$              & 1.23                  & 12/28/25             & 2.57         & YFOSC         & ...                          \\
                 & $4.27 \times 10^{22}$              & 1.10                  & 01/11/26             & 2.99         & UVES         & \citet{Hutsemekers2026b}     \\
                 & $2.29 \times 10^{22}$              & 1.17                  & 01/19/26             & 3.24         & ...          & ...                          \\
                 & $1.38 \times 10^{22}$              & 1.50                  & 01/27/26             & 3.50         & ...          & ...                          \\

\hline
C$_2$            & $2.47 \times 10^{24}$              & 0.82                  & 08/10/25             & 3.16         & MDM          & \citet{Salazar-Manzano2025}  \\
                 & $2.84 \times 10^{24}$              & 0.95                  & 08/12/25             & 3.14         & ...          & ...                          \\
                 & $1.43 \times 10^{24}$              & 0.48                  & 08/16/25             & 2.97         & ...          & ...                          \\
                 & $1.43 \times 10^{24}$              & 0.48                  & 08/17/25             & 2.94         & ...          & ...                          \\
                 & $3.98 \times 10^{24}$              & 1.58                  & 08/28/25             & 2.64         & UVES         & \citet{Hutsemekers2026a}      \\
                 & $3.98 \times 10^{24}$              & 1.58                  & 09/03/25-09/04/25    & 2.44         & ...          & ...                          \\
                 & $3.71 \times 10^{24}$              & 1.05                  & 09/10/25             & 2.25         & ...          & ...                          \\
                 & $4.78 \times 10^{24}$              & 1.12                  & 09/12/25             & 2.19         & ...          & ...                          \\
                 & $1.74 \times 10^{25}$              & 1.12                  & 09/22/25             & 1.92         & X-SHOOTER    & ...                          \\
                 & $2.09 \times 10^{25}$              & 1.12                  & 09/23/25             & 1.90         & ...          & ...                          \\
                 & $2.57 \times 10^{25}$              & 1.12                  & 09/24/25             & 1.87         & ...          & ...                          \\
                 & $2.57 \times 10^{25}$              & 1.12                  & 09/25/25             & 1.85         & ...          & ...                          \\
                 & $8.80 \times 10^{25}$              & 0.80                  & 11/16/25             & 1.50         & KCWI         & \citet{Hoogendam2026}        \\
                 & $6.46 \times 10^{24}$              & 1.05                  & 12/02/25             & 1.85         & BFOSC        & \citet{Zhao2026}             \\
                 & $6.31 \times 10^{24}$              & 1.23                  & 12/04/25             & 1.89         & YFOSC        & ...                          \\
                 & $5.75 \times 10^{24}$              & 1.23                  & 12/06/25             & 1.95         & ...          & ...                          \\
                 & $4.79 \times 10^{24}$              & 1.23                  & 12/07/25             & 1.97         & ...          & ...                          \\
                 & $2.00 \times 10^{24}$              & 1.23                  & 12/17/25             & 2.25         & ...          & ...                          \\
                 & $1.48 \times 10^{24}$              & 1.23                  & 12/19/25             & 2.31         & ...          & ...                          \\
                 & $1.48 \times 10^{24}$              & 1.07                  & 12/20/25             & 2.33         & BFOSC        & ...                          \\
                 & $8.32 \times 10^{23}$              & 1.07                  & 12/23/25             & 2.42         & ...          & ...                          \\

\hline
CH$_3$OH         & $5.00 \times 10^{26}$              & 0.60                  & 08/28/25             & 2.64         & ALMA /ACA    & \citet{Roth2025}             \\
                 & $9.60 \times 10^{26}$              & 0.70                  & 09/18/25             & 2.03         & ALMA /ACA    & \citet{Roth2025}             \\
                 & $1.21 \times 10^{27}$              & 0.05                  & 09/22/25             & 1.92         & ALMA /ACA    & \citet{Roth2025}             \\
                 & $2.29 \times 10^{27}$              & 0.40                  & 10/01/25             & 1.71         & ALMA /ACA    & \citet{Roth2025}             \\
                 & $3.38 \times 10^{27}$              & 0.05                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
                 & $4.10 \times 10^{27}$              & 0.10                  & 11/04/25             & 1.37         & ALMA /ACA    & \citet{Salazar-Manzano2026}  \\
                 & $1.37 \times 10^{26}$              & 0.04                  & 12/23/25             & 2.40         & JWST/NIRSpec & \citet{Roth2026}             \\
                 & $2.65 \times 10^{26}$              & 0.03                  & ...                  & 2.40         & ...          & \citet{Roth2026-3Icoma}      \\

\hline
$^{13}$CO$_2$    & $1.30 \times 10^{25}$              & 0.25                  & 08/01/25--08/15/25   & 3.20         & SPHEREx      & \citet{Lisse2025a}           \\
                 & $<9.40 \times 10^{24}$              & 0.00                  & 12/23/25             & 2.40         & JWST/NIRSpec & \citet{Cordiner2026}         \\
\hline
$^{13}$CO        & $<2.49 \times 10^{25}$              & 0.00                  & 12/23/25             & 2.40         & JWST/NIRSpec & \citet{Cordiner2026}         \\

\hline
OCS              & $1.70 \times 10^{24}$              & 0.90                  & 08/06/25             & 3.32         & JWST         & \citet{Cordiner2025}         \\
                 & $<5.00 \times 10^{26}$              & 0.00                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
                 & $4.70 \times 10^{24}$              & 0.50                  & 12/23/25             & 2.40         & JWST/NIRSpec & \citet{Cordiner2026}         \\
\hline
C$_3$            & $1.20 \times 10^{24}$              & 0.29                  & 08/10/25             & 3.16         & MDM          & \citet{Salazar-Manzano2025}  \\
                 & $8.90 \times 10^{23}$              & 3.00                  & 08/12/25             & 3.14         & ...          & ...                          \\
                 & $8.90 \times 10^{23}$              & 3.00                  & 08/16/25             & 2.97         & ...          & ...                          \\
                 & $9.40 \times 10^{23}$              & 3.10                  & 08/17/25             & 2.94         & ...          & ...                          \\
                 & $5.00 \times 10^{24}$              & 0.40                  & 11/16/25             & 1.50         & KCWI         & \citet{Hoogendam2026}        \\
                 & $1.86 \times 10^{24}$              & 1.05                  & 12/02/25             & 1.85         & BFOSC        & \citet{Zhao2026}             \\
                 & $2.29 \times 10^{24}$              & 1.05                  & 12/04/25             & 1.89         & YFOSC        & ...                          \\
                 & $2.29 \times 10^{24}$              & 1.05                  & 12/06/25             & 1.95         & ...          & ...                          \\
                 & $2.04 \times 10^{24}$              & 1.05                  & 12/07/25             & 1.97         & ...          & ...                          \\
                 & $1.07 \times 10^{24}$              & 1.05                  & 12/17/25             & 2.25         & ...          & ...                          \\
                 & $1.62 \times 10^{24}$              & 1.07                  & 12/19/25             & 2.31         & ...          & ...                          \\
                 & $1.66 \times 10^{24}$              & 1.07                  & 12/20/25             & 2.33         & BFOSC        & ...                          \\
                 & $1.95 \times 10^{23}$              & 1.07                  & 12/23/25             & 2.42         & ...          & ...                          \\
\hline
misc. organics   & $2.00 \times 10^{27}$             & 0.50                   & 12/08/25--12/15/25   & 2.0--2.20    & SPHEREx      & \citet{Lisse2026}           \\
\hline
CH$_4$           & $4.20 \times 10^{26}$              & 0.20                  & 12/16/25             & 2.20         & JWST/MIRI    & \citet{Belyakov2026}         \\
                 & $1.90 \times 10^{26}$              & 0.02                  & 12/23/25             & 2.40         & JWST/NIRSpec & \citet{Roth2026}             \\
                 & $2.06 \times 10^{26}$              & 0.01                  & ...                  & 2.40         & ...          & \citet{Roth2026-3Icoma}      \\
                 & $2.30 \times 10^{26}$              & 0.10                  & 12/27/25             & 2.54         & JWST/MIRI    & \citet{Belyakov2026}         \\
\hline
CH               & $3.24 \times 10^{25}$              & 1.07                  & 12/02/25             & 1.85         & BFOSC        & \citet{Zhao2026}             \\
                 & $4.36 \times 10^{25}$              & 1.07                  & 12/04/25             & 1.89         & YFOSC        & ...                          \\
                 & $4.07 \times 10^{25}$              & 1.07                  & 12/06/25             & 1.95         & ...          & ...                          \\
                 & $5.25 \times 10^{25}$              & 1.07                  & 12/07/25             & 1.97         & ...          & ...                          \\
                 & $2.34 \times 10^{25}$              & 1.10                  & 12/17/25             & 2.25         & ...          & ...                          \\
                 & $2.69 \times 10^{25}$              & 1.20                  & 12/19/25             & 2.31         & ...          & ...                          \\

\hline
HDO              & $<1.21 \times 10^{27}$              & 0.00                  & 11/01/25--11/3/25    & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
                 & $3.20 \times 10^{25}$              & 0.19                  & 12/23/25             & 2.40         & JWST/NIRSpec & \citet{Cordiner2026}         \\

\hline
CH$_3$CN         & $1.50 \times 10^{25}$              & 0.40                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
H$_2$CO          & $3.50 \times 10^{26}$              & 0.40                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
                 & $3.90 \times 10^{24}$              & 0.90                  & 12/23/15             & 2.40         & JWST/NIRSpec & \citet{Roth2026}             \\
\hline
H$_2$S           & $<3.90 \times 10^{26}$              & 0.00                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
CS               & $1.70 \times 10^{25}$              & 0.40                  & 11/01/25--11/30/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
HC$_3$N         & $<2.10 \times 10^{25}$              & 0.00                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
CH$_3$CHO       & $1.40 \times 10^{26}$              & 0.70                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
(CH$_3$OH)$_2$  & $3.30 \times 10^{26}$              & 1.30                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
SO              & $<2.70 \times 10^{26}$              & 0.00                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
HCNO            & $2.50 \times 10^{26}$              & 1.10                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
HCOOH           & $<1.09 \times 10^{27}$              & 0.00                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
NH$_2$CHO       & $<4.80 \times 10^{25}$              & 0.00                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
CH$_3$OD        & $<1.79 \times 10^{26}$              & 0.00                  & 11/01/25--11/03/25   & 1.36--1.37   & IRAM         & \citet{Biver2026}            \\
\hline
CH$_3$D         & $2.50 \times 10^{25}$              & 0.30                  & 12/23/25             & 2.40         & JWST/NIRSpec         & \citet{Roth2026}      \\
\hline
C$_2$H$_6$      & $2.00 \times 10^{25}$              & 0.20                  & 12/23/25             & 2.40         & JWST/NIRSpec         & \citet{Roth2026}       \\ 
\end{longtable}
